Quantifying Language Models' Sensitivity to Spurious Features in Prompt Design or: How I learned to start worrying about prompt formatting

As large language models (LLMs) are adopted as a fundamental component of language technologies, it is crucial to accurately characterize their performance. Because choices in prompt design can strongly influence model behavior, this design process is critical in effectively using any modern pre-trained generative language model. In this work, we focus on LLM sensitivity to a quintessential class of meaning-preserving design choices: prompt formatting. We find that several widely used open-source LLMs are extremely sensitive to subtle changes in prompt formatting in few-shot settings, with performance differences of up to 76 accuracy points when evaluated using LLaMA-2-13B. Sensitivity remains even when increasing model size, the number of few-shot examples, or performing instruction tuning. Our analysis suggests that work evaluating LLMs with prompting-based methods would benefit from reporting a range of performance across plausible prompt formats, instead of the currently-standard practice of reporting performance on a single format. We also show that format performance only weakly correlates between models, which puts into question the methodological validity of comparing models with an arbitrarily chosen, fixed prompt format. To facilitate systematic analysis we propose FormatSpread, an algorithm that rapidly evaluates a sampled set of plausible prompt formats for a given task, and reports the interval of expected performance without accessing model weights. Furthermore, we present a suite of analyses that characterize the nature of this sensitivity, including exploring the influence of particular atomic perturbations and the internal representation of particular formats.

==> (inline-0) <==
\begin{longtable}{@{}p{0.8cm\tiny}p{1cm\tiny}p{4.1cm\ttfamily\tiny}p{4.1cm\ttfamily\tiny}p{0.8cm\tiny}p{0.8cm\tiny}@{}}
%\begin{tabular}{@{}ccp{4.2cm\ttfamily\tiny}p{4.2cm\ttfamily\tiny}c@{}}
\toprule
\footnotesize Task      & \footnotesize Model             & \rmfamily \footnotesize  Best Format                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & \rmfamily \footnotesize 
 Worst Format                                                                                                                                                                                                                                             & \footnotesize Best Acc & \footnotesize Worst Acc                                                                                                                                                                                                                                                                                                                          \\ \midrule
task050   & Llama-70B  & sentence \{\} || question \{\} || answer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                           & Sentence\textbackslash{}t\{\}\textbackslash{}n Question\textbackslash{}t\{\}\textbackslash{}n Answer\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                         & 0.62 & 0.58 \\
task065\textsuperscript{*}   & Llama-70B  & Sentence\textless{}1\textgreater{}:: \{\}  Sentence\textless{}3\textgreater{}:: \{\}  Sentence\textless{}4\textgreater{}:: \{\}  Sentence\textless{}5\textgreater{}:: \{\} \textbackslash{}nOption A.: \{\}  Option B.: \{\} \textbackslash{}nAnswer\textbackslash{}n \{\}                                                                                                                                                                                                                                              & Sentence I)\textbackslash{}t\{\} \textbackslash{}n Sentence III)\textbackslash{}t\{\} \textbackslash{}n Sentence IV)\textbackslash{}t\{\} \textbackslash{}n Sentence V)\textbackslash{}t\{\}  Option\textbackslash{}t(Ⅰ)::\{\}, Option\textbackslash{}t(Ⅱ)::\{\}  Answer \{\}                                                                                                                                                                                                                                                                                                     & 0.88 & 0.50 \\
task069   & Llama-70B  & BEGINNING::: \{\} MIDDLE A): \{\} ,  MIDDLE B): \{\} ENDING::: \{\} ANSWER::: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                      & BEGINNING\textbackslash{}n    \{\}\textbackslash{}n MIDDLE  \textless{}I\textgreater{}:: \{\}  MIDDLE  \textless{}II\textgreater{}:: \{\}\textbackslash{}n ENDING\textbackslash{}n    \{\}\textbackslash{}n ANSWER\textbackslash{}n    \{\}                                                                                                                                                                                                                                                                                                                                       & 0.85 & 0.58 \\
task070   & Llama-70B  & Beginning::: \{\}; \textbackslash{}nMiddle\textbackslash{}t1)\textbackslash{}t\{\}; \textbackslash{}nMiddle\textbackslash{}t2)\textbackslash{}t\{\}; \textbackslash{}nEnding::: \{\}; \textbackslash{}nAnswer::: \{\}                                                                                                                                                                                                                                                                                                   & Beginning \{\} || Middle  1.: \{\} || Middle  2.: \{\} || Ending \{\} || Answer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & 0.80 & 0.27 \\
task114   & Llama-70B  & sentence: \{\} \textless{}sep\textgreater answer: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & Sentence: \{\}\textbackslash{}nAnswer: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & 0.54 & 0.51 \\
task1186  & Llama-70B  & SYSTEM REFERENCE : \{\}. ORIGINAL REFERENCE : \{\}. ANSWER : \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                       & System Reference: \{\}\textbackslash{}nOriginal Reference: \{\}\textbackslash{}nAnswer: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & 0.56 & 0.51 \\
task1283  & Llama-70B  & system reference: \{\} \textbackslash{}noriginal reference: \{\} \textbackslash{}nanswer: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                          & SYSTEM REFERENCE\textbackslash{}t\{\}\textbackslash{}n ORIGINAL REFERENCE\textbackslash{}t\{\}\textbackslash{}n ANSWER\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                       & 0.62 & 0.50 \\
task1284  & Llama-70B  & SYSTEM REFERENCE\textbackslash{}t\{\} || ORIGINAL REFERENCE\textbackslash{}t\{\} || ANSWER\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                         & System Reference \{\} ,  Original Reference \{\} ,  Answer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & 0.74 & 0.43 \\
task1297  & Llama-70B  & Fact\textbackslash{}tI.\textbackslash{}t\{\} ,  Fact\textbackslash{}tII.\textbackslash{}t\{\} \textless{}sep\textgreater Question: \{\}; \textbackslash{}n1 ) - \{\}; \textbackslash{}n2 ) - \{\}; \textbackslash{}n3 ) - \{\}; \textbackslash{}n4 ) - \{\}; \textbackslash{}n5 ) - \{\}; \textbackslash{}n6 ) - \{\}; \textbackslash{}n7 ) - \{\}; \textbackslash{}n8 ) - \{\} \textless{}sep\textgreater Answer: \{\}                                                                                                 & fact  a )- \{\}\textbackslash{}nfact  b )- \{\} \textbackslash{}nquestion: \{\} || i) : \{\}ii) : \{\}iii) : \{\}iv) : \{\}v) : \{\}vi) : \{\}vii) : \{\}viii) : \{\} \textbackslash{}nanswer: \{\}                                                                                                                                                                                                                                                                                                                                                                               & 0.88 & 0.40 \\
task133   & Llama-70B  & Sentence:\{\} \textbackslash{}nReason:\{\} \textbackslash{}nQuestion:\{\} \textbackslash{}nAnswer:\{\}                                                                                                                                                                                                                                                                                                                                                                                                                  & Sentence:: \{\}\textbackslash{}n Reason:: \{\}\textbackslash{}n Question:: \{\}\textbackslash{}n Answer:: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & 0.71 & 0.59 \\
task1347  & Llama-70B  & SENTENCE A): \{\} ,  SENTENCE B): \{\} ANSWER::: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & Sentence i)\{\} Sentence ii)\{\}; \textbackslash{}nAnswer\textbackslash{}n \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & 0.42 & 0.31 \\
task1387  & Llama-70B  & Premise::\{\} \textbackslash{}nHypothesis::\{\} \textbackslash{}nAnswer::\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                           & premise \{\}\textbackslash{}n hypothesis \{\}\textbackslash{}n answer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & 0.52 & 0.41 \\
task1419  & Llama-70B  & problem- \{\} \textbackslash{}noptions- \textbackslash{}n \textless{}1\textgreater{}:: \{\}, \textless{}2\textgreater{}:: \{\}, \textless{}3\textgreater{}:: \{\}, \textless{}4\textgreater{}:: \{\}, \textless{}5\textgreater{}:: \{\} \textbackslash{}nanswer- \{\}                                                                                                                                                                                                                                                   & Problem: \{\} || Options:  \textless{}A\textgreater \{\} \textless{}sep\textgreater \textless{}B\textgreater \{\} \textless{}sep\textgreater \textless{}C\textgreater \{\} \textless{}sep\textgreater \textless{}D\textgreater \{\} \textless{}sep\textgreater \textless{}E\textgreater \{\} || Answer: \{\}                                                                                                                                                                                                                                                                      & 0.24 & 0.23 \\
task1420  & Llama-70B  & Problem\textbackslash{}t\{\}\textbackslash{}nOptions\textbackslash{}t i):\{\} -- ii):\{\} -- iii):\{\} -- iv):\{\} -- v):\{\}\textbackslash{}nAnswer\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                               & PROBLEM- \{\}\textbackslash{}nOPTIONS-  \textbackslash{}n{[}a{]}\{\}\textbackslash{}n {[}b{]}\{\}\textbackslash{}n {[}c{]}\{\}\textbackslash{}n {[}d{]}\{\}\textbackslash{}n {[}e{]}\{\}\textbackslash{}nANSWER- \{\}                                                                                                                                                                                                                                                                                                                                                             & 0.26 & 0.22 \\
task1421  & Llama-70B  & PROBLEM:\{\}, OPTIONS: \textbackslash{}na )\{\} -- b )\{\} -- c )\{\} -- d )\{\} -- e )\{\}, ANSWER:\{\}                                                                                                                                                                                                                                                                                                                                                                                                                & Problem::: \{\} Options:::  \textbackslash{}nI )::\{\} \textbackslash{}nII )::\{\} \textbackslash{}nIII )::\{\} \textbackslash{}nIV )::\{\} \textbackslash{}nV )::\{\} Answer::: \{\}                                                                                                                                                                                                                                                                                                                                                                                             & 0.28 & 0.21 \\
task1423  & Llama-70B  & problem: \{\} -- options:   1):: \{\}. 2):: \{\}. 3):: \{\}. 4):: \{\}. 5):: \{\} -- answer: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                       & PROBLEM:: \{\}. OPTIONS::   I.- \{\}\textbackslash{}n II.- \{\}\textbackslash{}n III.- \{\}\textbackslash{}n IV.- \{\}\textbackslash{}n V.- \{\}. ANSWER:: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                   & 0.25 & 0.20 \\
task1502  & Llama-70B  & Input:\{\}  Output:\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & input \{\} output \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            & 0.59 & 0.45 \\
task155   & Llama-70B  & SENTENCE - \{\}, ANSWER - \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & Sentence:: \{\} \textbackslash{}nAnswer:: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & 0.36 & 0.29 \\
task158   & Llama-70B  & Sentence: \{\} || Answer: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & sentence::\{\} -- answer::\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & 0.55 & 0.49 \\
task161   & Llama-70B  & Sentence\textbackslash{}t\{\}\textbackslash{}n Answer\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                              & Sentence\textbackslash{}n \{\} \textbackslash{}nAnswer\textbackslash{}n \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & 0.45 & 0.43 \\
task1612\textsuperscript{*}  & Llama-70B  & sentenceⅠ ) - \{\}sentenceⅡ ) - \{\} \textbackslash{}n answer::\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                     & Sentence  (a):\{\}. Sentence  (b):\{\}\textbackslash{}nAnswer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & 0.64 & 0.35 \\
task162   & Llama-70B  & Sentence\textbackslash{}n \{\}; \textbackslash{}nAnswer\textbackslash{}n \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                           & SENTENCE \textbackslash{}n\textbackslash{}t\{\}; \textbackslash{}nANSWER \textbackslash{}n\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & 0.45 & 0.40 \\
task163   & Llama-70B  & SENTENCE:\{\}, ANSWER:\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & SENTENCE\textbackslash{}n    \{\}\textbackslash{}nANSWER\textbackslash{}n    \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & 0.47 & 0.35 \\
task1678  & Llama-70B  & PROBLEM: \{\} , OPTIONS: \textbackslash{}n{[}a{]} \{\}. {[}b{]} \{\}. {[}c{]} \{\}. {[}d{]} \{\}. {[}e{]} \{\} , ANSWER: \{\}                                                                                                                                                                                                                                                                                                                                                                                           & PROBLEM \textbackslash{}n\textbackslash{}t\{\} \textbackslash{}n OPTIONS \textbackslash{}n\textbackslash{}t {[}1{]} \{\}{[}2{]} \{\}{[}3{]} \{\}{[}4{]} \{\}{[}5{]} \{\} \textbackslash{}n ANSWER \textbackslash{}n\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                          & 0.21 & 0.21 \\
task1724  & Llama-70B  & input: \{\} -- output: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & INPUT::\{\} ,  OUTPUT::\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & 0.48 & 0.48 \\
task190   & Llama-70B  & Sentence a ) - \{\} -- Sentence b ) - \{\}\textbackslash{}n Answer\textbackslash{}n\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                                & Sentence  1.\{\}\textbackslash{}nSentence  2.\{\}\textbackslash{}n Answer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & 0.66 & 0.35 \\
task213\textsuperscript{*}   & Llama-70B  & TITLE::: \{\} \textbackslash{}n Sentence  Ⅰ)::: \{\} , Sentence  Ⅱ)::: \{\} , Sentence  Ⅲ)::: \{\} , Sentence  Ⅳ)::: \{\} \textbackslash{}n CHOICES::: \textbackslash{}ni)\{\} \textbackslash{}n ii)\{\} \textbackslash{}n ANSWER::: \{\}                                                                                                                                                                                                                                                                               & TITLE\textbackslash{}t\{\}, sentence  (i)\textbackslash{}t\{\} -- sentence  (ii)\textbackslash{}t\{\} -- sentence  (iii)\textbackslash{}t\{\} -- sentence  (iv)\textbackslash{}t\{\}, CHOICES\textbackslash{}t \textbackslash{}n (Ⅰ):: \{\} (Ⅱ):: \{\}, ANSWER\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                               & 0.99 & 0.50 \\
task214   & Llama-70B  & Title: \{\}\textbackslash{}n Sentence I.: \{\} Sentence II.: \{\} Sentence III.: \{\} Sentence IV.: \{\}\textbackslash{}n Choices:  \textbackslash{}ni.::: \{\} \textbackslash{}nii.::: \{\}\textbackslash{}n Answer: \{\}                                                                                                                                                                                                                                                                                              & title \{\} || sentence {[}1{]} \{\} sentence {[}2{]} \{\} sentence {[}3{]} \{\} sentence {[}4{]} \{\} || choices  \textbackslash{}n I.\{\}; \textbackslash{}nII.\{\} || answer \{\}                                                                                                                                                                                                                                                                                                                                                                                               & 0.92 & 0.04 \\
task220   & Llama-70B  & SentenceI): \{\}. SentenceII): \{\}. SentenceIII): \{\}. SentenceIV): \{\}. SentenceV): \{\} ,  Choices: \textbackslash{}n\textless{}a\textgreater{}- \{\}\textbackslash{}n \textless{}b\textgreater{}- \{\} ,  Answer: \{\}                                                                                                                                                                                                                                                                                            & Sentence  \textless{}1\textgreater{}: \{\} -- Sentence  \textless{}2\textgreater{}: \{\} -- Sentence  \textless{}3\textgreater{}: \{\} -- Sentence  \textless{}4\textgreater{}: \{\} -- Sentence  \textless{}5\textgreater{}: \{\} , Choices: \textbackslash{}n I )\{\} -- II )\{\} , Answer: \{\}                                                                                                                                                                                                                                                                                & 0.99 & 0.83 \\
task279   & Llama-70B  & Passage:: \{\} \textbackslash{}n Answer:: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & Passage- \{\} Answer- \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & 0.64 & 0.49 \\
task280   & Llama-70B  & Passage:: \{\} , Answer:: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & PASSAGE\textbackslash{}t\{\}\textbackslash{}n ANSWER\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & 0.84 & 0.04 \\
task286   & Llama-70B  & INPUT- \{\} , OUTPUT- \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & Input\textbackslash{}t\{\} Output\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            & 0.69 & 0.51 \\
task296\textsuperscript{*}   & Llama-70B  & SentenceI ):: \{\}, SentenceII ):: \{\}, SentenceIII ):: \{\}, SentenceIV ):: \{\}, SentenceV ):: \{\}, SentenceVI ):: \{\}, SentenceVII ):: \{\}, SentenceVIII ):: \{\}, SentenceIX ):: \{\}, SentenceX ):: \{\}, A)\textbackslash{}t\{\} , B)\textbackslash{}t\{\}, Answer : \{\}                                                                                                                                                                                                                                     & Sentence Ⅰ.: \{\}; \textbackslash{}nSentence Ⅱ.: \{\}; \textbackslash{}nSentence Ⅲ.: \{\}; \textbackslash{}nSentence Ⅳ.: \{\}; \textbackslash{}nSentence Ⅴ.: \{\}; \textbackslash{}nSentence Ⅵ.: \{\}; \textbackslash{}nSentence Ⅶ.: \{\}; \textbackslash{}nSentence Ⅷ.: \{\}; \textbackslash{}nSentence Ⅸ.: \{\}; \textbackslash{}nSentence Ⅹ.: \{\} \textbackslash{}n \textless{}i\textgreater{}::\{\} || \textless{}ii\textgreater{}::\{\} \textbackslash{}n Answer\textbackslash{}n    \{\}                                                                                   & 0.98 & 0.53 \\
task297   & Llama-70B  & Sentence  {[}a{]}:: \{\}; \textbackslash{}nSentence  {[}b{]}:: \{\}; \textbackslash{}nSentence  {[}c{]}:: \{\}; \textbackslash{}nSentence  {[}d{]}:: \{\}; \textbackslash{}nSentence  {[}e{]}:: \{\}; \textbackslash{}nSentence  {[}f{]}:: \{\}; \textbackslash{}nSentence  {[}g{]}:: \{\}; \textbackslash{}nSentence  {[}h{]}:: \{\}; \textbackslash{}nSentence  {[}i{]}:: \{\}; \textbackslash{}nSentence  {[}j{]}:: \{\}\textbackslash{}n (a):: \{\} (b):: \{\}\textbackslash{}n Answer \{\}                         & Sentence1: \{\} Sentence2: \{\} Sentence3: \{\} Sentence4: \{\} Sentence5: \{\} Sentence6: \{\} Sentence7: \{\} Sentence8: \{\} Sentence9: \{\} Sentence10: \{\} \textbackslash{}n (A) \{\} (B) \{\} \textbackslash{}n Answer: \{\}                                                                                                                                                                                                                                                                                                                                               & 0.51 & 0.03 \\
task316   & Llama-70B  & passage - \{\} \textbackslash{}nanswer - \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                           & PASSAGE::\{\}\textbackslash{}nANSWER::\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & 0.51 & 0.49 \\
task317   & Llama-70B  & Passage\textbackslash{}n \{\}\textbackslash{}n Answer\textbackslash{}n \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                             & PASSAGE\textbackslash{}t\{\}\textbackslash{}n ANSWER\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & 0.83 & 0.07 \\
task319   & Llama-70B  & target\textbackslash{}n\textbackslash{}t\{\}; \textbackslash{}n\{\}; \textbackslash{}nanswer\textbackslash{}n\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                      & Target: \{\} \{\} Answer: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & 0.77 & 0.58 \\
task320   & Llama-70B  & Target: \{\}; \textbackslash{}n\{\}; \textbackslash{}nAnswer: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                      & Target\textbackslash{}n \{\} \textbackslash{}n \{\} \textbackslash{}n Answer\textbackslash{}n \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & 0.77 & 0.58 \\
task322   & Llama-70B  & COMMENT:\{\}\textbackslash{}n ANSWER:\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & Comment \{\} -- Answer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & 0.77 & 0.48 \\
task323   & Llama-70B  & comment \textbackslash{}n\textbackslash{}t\{\}\textbackslash{}nanswer \textbackslash{}n\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                            & Comment \{\}. Answer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & 0.84 & 0.58 \\
task325   & Llama-70B  & COMMENT\textbackslash{}t\{\}; \textbackslash{}nANSWER\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                              & Comment: \{\}, Answer: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & 0.84 & 0.48 \\
task326   & Llama-70B  & Comment:: \{\} Answer:: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            & Comment: \{\}, Answer: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & 0.58 & 0.51 \\
task327   & Llama-70B  & Comment \{\} \textless{}sep\textgreater Answer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & Comment : \{\} Answer : \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & 0.88 & 0.69 \\
task328   & Llama-70B  & comment:\{\} -- answer:\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & Comment: \{\} Answer: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & 0.81 & 0.52 \\
task335   & Llama-70B  & post:: \{\} , answer:: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & Post: \{\}\textbackslash{}nAnswer: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           & 0.52 & 0.50 \\
task337   & Llama-70B  & post \{\} \textbackslash{}nanswer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & post \{\} answer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & 0.85 & 0.63 \\
task385   & Llama-70B  & CONTEXT \{\} -- QUESTION \{\} -- OPTIONS \textbackslash{}n1.- \{\}, 2.- \{\}, 3.- \{\} -- ANSWER \{\}                                                                                                                                                                                                                                                                                                                                                                                                                   & context \textbackslash{}n\textbackslash{}t\{\} \textbackslash{}nquestion \textbackslash{}n\textbackslash{}t\{\} \textbackslash{}noptions \textbackslash{}n\textbackslash{}t  1 )::\{\}. 2 )::\{\}. 3 )::\{\} \textbackslash{}nanswer \textbackslash{}n\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                       & 0.38 & 0.11 \\
task580   & Llama-70B  & Context- \{\}\textbackslash{}n Question- \{\}\textbackslash{}n Options- \textbackslash{}na) \{\} -- b) \{\} -- c) \{\}\textbackslash{}n Answer- \{\}                                                                                                                                                                                                                                                                                                                                                                    & Context \{\}, Question \{\}, Options \textbackslash{}n I ) - \{\} \textbackslash{}nII ) - \{\} \textbackslash{}nIII ) - \{\}, Answer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                         & 0.78 & 0.40 \\
task607   & Llama-70B  & INPUT \textbackslash{}n\textbackslash{}t\{\} \textbackslash{}n OUTPUT \textbackslash{}n\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                            & Input : \{\}. Output : \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & 0.68 & 0.51 \\
task608   & Llama-70B  & input: \{\}. output: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & INPUT \textbackslash{}n\textbackslash{}t\{\}\textbackslash{}nOUTPUT \textbackslash{}n\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & 0.71 & 0.48 \\
task609   & Llama-70B  & Input \textbackslash{}n\textbackslash{}t\{\} \textbackslash{}n Output \textbackslash{}n\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                            & Input : \{\}, Output : \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & 0.71 & 0.51 \\
task904   & Llama-70B  & input::: \{\} ,  output::: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & INPUT::\{\}\textbackslash{}n OUTPUT::\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & 0.71 & 0.55 \\
task905   & Llama-70B  & Tweet::\{\} || Label::\{\} || Answer::\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & TWEET: \{\} \textbackslash{}n LABEL: \{\} \textbackslash{}n ANSWER: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & 0.68 & 0.50 \\
task050   & GPT3.5    & Sentence\textbackslash{}n\textbackslash{}t\{\} \textbackslash{}n Question\textbackslash{}n\textbackslash{}t\{\} \textbackslash{}n Answer\textbackslash{}n\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                          & sentence: \{\} , question: \{\} , answer: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & 0.67 & 0.61 \\
task065   & GPT3.5    & SENTENCEi.::: \{\} \textbackslash{}nSENTENCEiii.::: \{\} \textbackslash{}nSENTENCEiv.::: \{\} \textbackslash{}nSENTENCEv.::: \{\} \textbackslash{}nOPTION {[}1{]}\textbackslash{}t\{\}OPTION {[}2{]}\textbackslash{}t\{\} \textbackslash{}nANSWER\textbackslash{}t\{\}                                                                                                                                                                                                                                                  & Sentence  1 ) : \{\} ,  Sentence  3 ) : \{\} ,  Sentence  4 ) : \{\} ,  Sentence  5 ) : \{\} \textless{}sep\textgreater Option  (i): \{\} \textless{}sep\textgreater Option  (ii): \{\} \textless{}sep\textgreater Answer- \{\}                                                                                                                                                                                                                                                                                                                                                   & 0.82 & 0.33 \\
task069   & GPT3.5    & BEGINNING: \{\}\textbackslash{}n MIDDLE\textbackslash{}t(I)::: \{\} \textbackslash{}n MIDDLE\textbackslash{}t(II)::: \{\}\textbackslash{}n ENDING: \{\}\textbackslash{}n ANSWER: \{\}                                                                                                                                                                                                                                                                                                                                   & Beginning \{\} || Middle  {[}a{]}- \{\} \textbackslash{}n Middle  {[}b{]}- \{\} || Ending \{\} || Answer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & 0.83 & 0.65 \\
task070\textsuperscript{*}   & GPT3.5    & Beginning : \{\}\textbackslash{}nMiddle  (Ⅰ): \{\} -- Middle  (Ⅱ): \{\}\textbackslash{}nEnding : \{\}\textbackslash{}nAnswer : \{\}                                                                                                                                                                                                                                                                                                                                                                                     & Beginning\textbackslash{}t\{\} \textless{}sep\textgreater Middle i)\{\} || Middle ii)\{\} \textless{}sep\textgreater Ending\textbackslash{}t\{\} \textless{}sep\textgreater Answer\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                           & 0.70 & 0.49 \\
task114   & GPT3.5    & sentence \textbackslash{}n\textbackslash{}t\{\}\textbackslash{}nanswer \textbackslash{}n\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                           & SENTENCE: \{\}. ANSWER: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & 0.67 & 0.63 \\
task1186  & GPT3.5    & system reference : \{\} , original reference : \{\} , answer : \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                     & System Reference: \{\}\textbackslash{}nOriginal Reference: \{\}\textbackslash{}nAnswer: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & 0.53 & 0.51 \\
task1283  & GPT3.5    & SYSTEM REFERENCE : \{\} ,  ORIGINAL REFERENCE : \{\} ,  ANSWER : \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                   & System Reference\textbackslash{}n \{\} \textbackslash{}nOriginal Reference\textbackslash{}n \{\} \textbackslash{}nAnswer\textbackslash{}n \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                    & 0.57 & 0.50 \\
task1284  & GPT3.5    & System Reference \textbackslash{}n\textbackslash{}t\{\}\textbackslash{}n Original Reference \textbackslash{}n\textbackslash{}t\{\}\textbackslash{}n Answer \textbackslash{}n\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                       & system reference::: \{\} -- original reference::: \{\} -- answer::: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & 0.63 & 0.57 \\
task1297\textsuperscript{*}  & GPT3.5    & Fact\textless{}1\textgreater{}: \{\} -- Fact\textless{}2\textgreater{}: \{\}; \textbackslash{}nQuestion::\{\}\textbackslash{}nⅠ):: \{\}  Ⅱ):: \{\}  Ⅲ):: \{\}  Ⅳ):: \{\}  Ⅴ):: \{\}  Ⅵ):: \{\}  Ⅶ):: \{\}  Ⅷ):: \{\}; \textbackslash{}nAnswer::\{\}                                                                                                                                                                                                                                                                     & fact\textbackslash{}ta. : \{\} || fact\textbackslash{}tb. : \{\}\textbackslash{}n question : \{\} \textbackslash{}na. - \{\}b. - \{\}c. - \{\}d. - \{\}e. - \{\}f. - \{\}g. - \{\}h. - \{\}\textbackslash{}n answer : \{\}                                                                                                                                                                                                                                                                                                                                                        & 0.84 & 0.72 \\
task133   & GPT3.5    & Sentence::\{\} -- Reason::\{\} -- Question::\{\} -- Answer::\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                        & Sentence - \{\}; \textbackslash{}nReason - \{\}; \textbackslash{}nQuestion - \{\}; \textbackslash{}nAnswer - \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & 0.69 & 0.64 \\
task1347\textsuperscript{*}  & GPT3.5    & SentenceⅠ.:: \{\}\textbackslash{}n SentenceⅡ.:: \{\} Answer\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                        & Sentence (Ⅰ)\{\} Sentence (Ⅱ)\{\} \textbackslash{}nAnswer::\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & 0.46 & 0.42 \\
task1387  & GPT3.5    & Premise:\{\} ,  Hypothesis:\{\} ,  Answer:\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & PREMISE:: \{\}; \textbackslash{}nHYPOTHESIS:: \{\}; \textbackslash{}nANSWER:: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & 0.47 & 0.44 \\
task1419  & GPT3.5    & Problem - \{\} || Options - \textbackslash{}n{[}A{]}\textbackslash{}t\{\}. {[}B{]}\textbackslash{}t\{\}. {[}C{]}\textbackslash{}t\{\}. {[}D{]}\textbackslash{}t\{\}. {[}E{]}\textbackslash{}t\{\} || Answer - \{\}                                                                                                                                                                                                                                                                                                      & PROBLEM- \{\}\textbackslash{}nOPTIONS-   1 ) - \{\} -- 2 ) - \{\} -- 3 ) - \{\} -- 4 ) - \{\} -- 5 ) - \{\}\textbackslash{}nANSWER- \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                          & 0.24 & 0.20 \\
task1420\textsuperscript{*}  & GPT3.5    & problem- \{\} \textbackslash{}n options-   (Ⅰ) - \{\}(Ⅱ) - \{\}(Ⅲ) - \{\}(Ⅳ) - \{\}(Ⅴ) - \{\} \textbackslash{}n answer- \{\}                                                                                                                                                                                                                                                                                                                                                                                            & Problem:: \{\} -- Options::  \textbackslash{}n{[}i{]}: \{\}; \textbackslash{}n{[}ii{]}: \{\}; \textbackslash{}n{[}iii{]}: \{\}; \textbackslash{}n{[}iv{]}: \{\}; \textbackslash{}n{[}v{]}: \{\} -- Answer:: \{\}                                                                                                                                                                                                                                                                                                                                                                  & 0.24 & 0.09 \\
task1421  & GPT3.5    & Problem \textbackslash{}n\textbackslash{}t\{\}\textbackslash{}n Options \textbackslash{}n\textbackslash{}t \textbackslash{}nA)::\{\} -- B)::\{\} -- C)::\{\} -- D)::\{\} -- E)::\{\}\textbackslash{}n Answer \textbackslash{}n\textbackslash{}t\{\}                                                                                                                                                                                                                                                                     & PROBLEM::\{\}, OPTIONS:: \textbackslash{}n{[}a{]}: \{\} \textbackslash{}n{[}b{]}: \{\} \textbackslash{}n{[}c{]}: \{\} \textbackslash{}n{[}d{]}: \{\} \textbackslash{}n{[}e{]}: \{\}, ANSWER::\{\}                                                                                                                                                                                                                                                                                                                                                                                 & 0.30 & 0.01 \\
task1423  & GPT3.5    & PROBLEM: \{\}; \textbackslash{}nOPTIONS:  \textbackslash{}n a ) \{\} \textbackslash{}n b ) \{\} \textbackslash{}n c ) \{\} \textbackslash{}n d ) \{\} \textbackslash{}n e ) \{\}; \textbackslash{}nANSWER: \{\}                                                                                                                                                                                                                                                                                                         & Problem:: \{\} -- Options::  \textbackslash{}n{[}i{]}: \{\}; \textbackslash{}n{[}ii{]}: \{\}; \textbackslash{}n{[}iii{]}: \{\}; \textbackslash{}n{[}iv{]}: \{\}; \textbackslash{}n{[}v{]}: \{\} -- Answer:: \{\}                                                                                                                                                                                                                                                                                                                                                                  & 0.30 & 0.10 \\
task1502  & GPT3.5    & input\textbackslash{}n \{\}\textbackslash{}noutput\textbackslash{}n \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                & input::\{\} -- output::\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & 0.54 & 0.48 \\
task155   & GPT3.5    & SENTENCE::\{\} -- ANSWER::\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & SENTENCE \{\} ANSWER \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & 0.48 & 0.40 \\
task158   & GPT3.5    & Sentence:\{\}  Answer:\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & SENTENCE\textbackslash{}t\{\} ,  ANSWER\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & 0.63 & 0.60 \\
task161   & GPT3.5    & sentence\textbackslash{}t\{\}  answer\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                              & Sentence- \{\}\textbackslash{}nAnswer- \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & 0.40 & 0.31 \\
task1612  & GPT3.5    & sentence  1 ): \{\} || sentence  2 ): \{\}, answer::\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                & Sentence  I ) : \{\} \textbackslash{}nSentence  II ) : \{\} ,  Answer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & 0.66 & 0.54 \\
task162   & GPT3.5    & Sentence- \{\} -- Answer- \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & SENTENCE\textbackslash{}t\{\}; \textbackslash{}nANSWER\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & 0.37 & 0.31 \\
task163   & GPT3.5    & Sentence- \{\}; \textbackslash{}nAnswer- \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                           & sentence: \{\}\textbackslash{}nanswer: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & 0.43 & 0.39 \\
task1678\textsuperscript{*}  & GPT3.5    & Problem - \{\}  Options -  \textbackslash{}n (I) \{\} \textless{}sep\textgreater (II) \{\} \textless{}sep\textgreater (III) \{\} \textless{}sep\textgreater (IV) \{\} \textless{}sep\textgreater (V) \{\}  Answer - \{\}                                                                                                                                                                                                                                                                                                & PROBLEM::\{\} \textbackslash{}n OPTIONS:: \textbackslash{}n{[}Ⅰ{]} \{\} , {[}Ⅱ{]} \{\} , {[}Ⅲ{]} \{\} , {[}Ⅳ{]} \{\} , {[}Ⅴ{]} \{\} \textbackslash{}n ANSWER::\{\}                                                                                                                                                                                                                                                                                                                                                                                                                & 0.24 & 0.09 \\
task1724  & GPT3.5    & INPUT::\{\} || OUTPUT::\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & INPUT: \{\} OUTPUT: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & 0.63 & 0.57 \\
task190   & GPT3.5    & Sentence  (I) - \{\}; \textbackslash{}nSentence  (II) - \{\}; \textbackslash{}nAnswer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                              & Sentence\textless{}1\textgreater{}: \{\}\textbackslash{}nSentence\textless{}2\textgreater{}: \{\}, Answer : \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & 0.29 & 0.16 \\
task213   & GPT3.5    & Title: \{\} \textless{}sep\textgreater Sentence  \textless{}1\textgreater{}: \{\} || Sentence  \textless{}2\textgreater{}: \{\} || Sentence  \textless{}3\textgreater{}: \{\} || Sentence  \textless{}4\textgreater{}: \{\} \textless{}sep\textgreater Choices: \textbackslash{}n\textless{}i\textgreater{}- \{\} \textless{}sep\textgreater \textless{}ii\textgreater{}- \{\} \textless{}sep\textgreater Answer: \{\}                                                                                                  & TITLE:\{\}, sentence\textbackslash{}t{[}a{]}:\{\} -- sentence\textbackslash{}t{[}b{]}:\{\} -- sentence\textbackslash{}t{[}c{]}:\{\} -- sentence\textbackslash{}t{[}d{]}:\{\}, CHOICES: \textbackslash{}n{[}i{]}:\{\}  {[}ii{]}:\{\}, ANSWER:\{\}                                                                                                                                                                                                                                                                                                                                  & 0.98 & 0.81 \\
task214\textsuperscript{*}   & GPT3.5    & title: \{\} \textbackslash{}nSentencei): \{\}, Sentenceii): \{\}, Sentenceiii): \{\}, Sentenceiv): \{\} \textbackslash{}nchoices:  \textbackslash{}n\textless{}Ⅰ\textgreater{}- \{\} ,  \textless{}Ⅱ\textgreater{}- \{\} \textbackslash{}nanswer: \{\}                                                                                                                                                                                                                                                                  & Title::\{\} , Sentence\textbackslash{}ta )::\{\} ,  Sentence\textbackslash{}tb )::\{\} ,  Sentence\textbackslash{}tc )::\{\} ,  Sentence\textbackslash{}td )::\{\} , Choices::  {[}i{]}. \{\}{[}ii{]}. \{\} , Answer::\{\}                                                                                                                                                                                                                                                                                                                                                        & 0.97 & 0.41 \\
task220   & GPT3.5    & Sentence {[}1{]}: \{\} \textbackslash{}n Sentence {[}2{]}: \{\} \textbackslash{}n Sentence {[}3{]}: \{\} \textbackslash{}n Sentence {[}4{]}: \{\} \textbackslash{}n Sentence {[}5{]}: \{\} -- Choices: \textbackslash{}n \textless{}A\textgreater{}::\{\}\textbackslash{}n \textless{}B\textgreater{}::\{\} -- Answer: \{\}                                                                                                                                                                                             & Sentence\textbackslash{}ti.: \{\} || Sentence\textbackslash{}tii.: \{\} || Sentence\textbackslash{}tiii.: \{\} || Sentence\textbackslash{}tiv.: \{\} || Sentence\textbackslash{}tv.: \{\}  Choices:  \textbackslash{}n{[}i{]}:\{\} || {[}ii{]}:\{\}  Answer: \{\}                                                                                                                                                                                                                                                                                                                 & 0.98 & 0.79 \\
task279   & GPT3.5    & passage \{\} ,  answer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & Passage:\{\}, Answer:\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & 0.58 & 0.56 \\
task280   & GPT3.5    & Passage - \{\} \textless{}sep\textgreater Answer - \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & Passage \{\} -- Answer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & 0.85 & 0.80 \\
task286   & GPT3.5    & Input- \{\}\textbackslash{}n Output- \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & INPUT:: \{\} OUTPUT:: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & 0.72 & 0.69 \\
task296   & GPT3.5    & Sentence a ) - \{\} \textbackslash{}nSentence b ) - \{\} \textbackslash{}nSentence c ) - \{\} \textbackslash{}nSentence d ) - \{\} \textbackslash{}nSentence e ) - \{\} \textbackslash{}nSentence f ) - \{\} \textbackslash{}nSentence g ) - \{\} \textbackslash{}nSentence h ) - \{\} \textbackslash{}nSentence i ) - \{\} \textbackslash{}nSentence j ) - \{\} \textbackslash{}n\textless{}A\textgreater - \{\}, \textless{}B\textgreater - \{\} \textbackslash{}nAnswer::: \{\}                                      & Sentence\textbackslash{}t(I)- \{\} -- Sentence\textbackslash{}t(II)- \{\} -- Sentence\textbackslash{}t(III)- \{\} -- Sentence\textbackslash{}t(IV)- \{\} -- Sentence\textbackslash{}t(V)- \{\} -- Sentence\textbackslash{}t(VI)- \{\} -- Sentence\textbackslash{}t(VII)- \{\} -- Sentence\textbackslash{}t(VIII)- \{\} -- Sentence\textbackslash{}t(IX)- \{\} -- Sentence\textbackslash{}t(X)- \{\}, I )::\{\}, II )::\{\}, Answer:\{\}                                                                                                                                           & 0.95 & 0.68 \\
task297   & GPT3.5    & Sentence  (A): \{\}; \textbackslash{}nSentence  (B): \{\}; \textbackslash{}nSentence  (C): \{\}; \textbackslash{}nSentence  (D): \{\}; \textbackslash{}nSentence  (E): \{\}; \textbackslash{}nSentence  (F): \{\}; \textbackslash{}nSentence  (G): \{\}; \textbackslash{}nSentence  (H): \{\}; \textbackslash{}nSentence  (I): \{\}; \textbackslash{}nSentence  (J): \{\}; \textbackslash{}n\textless{}I\textgreater{}::\{\} \textless{}sep\textgreater \textless{}II\textgreater{}::\{\}; \textbackslash{}nAnswer \{\}  & SENTENCE\textbackslash{}t(A) : \{\}; \textbackslash{}nSENTENCE\textbackslash{}t(B) : \{\}; \textbackslash{}nSENTENCE\textbackslash{}t(C) : \{\}; \textbackslash{}nSENTENCE\textbackslash{}t(D) : \{\}; \textbackslash{}nSENTENCE\textbackslash{}t(E) : \{\}; \textbackslash{}nSENTENCE\textbackslash{}t(F) : \{\}; \textbackslash{}nSENTENCE\textbackslash{}t(G) : \{\}; \textbackslash{}nSENTENCE\textbackslash{}t(H) : \{\}; \textbackslash{}nSENTENCE\textbackslash{}t(I) : \{\}; \textbackslash{}nSENTENCE\textbackslash{}t(J) : \{\} -- I) : \{\} II) : \{\} -- ANSWER: \{\}  & 0.36 & 0.06 \\
task316   & GPT3.5    & passage\textbackslash{}n\textbackslash{}t\{\} \textbackslash{}nanswer\textbackslash{}n\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                             & Passage- \{\}  Answer- \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & 0.49 & 0.48 \\
task317   & GPT3.5    & passage: \{\}  answer: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & passage \{\} answer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & 0.75 & 0.70 \\
task319   & GPT3.5    & TARGET:: \{\} \textbackslash{}n\{\} \textbackslash{}nANSWER:: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                      & Target: \{\}\textbackslash{}n\{\}\textbackslash{}nAnswer: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & 0.66 & 0.62 \\
task320   & GPT3.5    & Target::: \{\} \textbackslash{}n\{\} \textbackslash{}nAnswer::: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                    & target \{\} -- \{\} -- answer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & 0.73 & 0.68 \\
task322   & GPT3.5    & Comment: \{\} -- Answer: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           & comment::\{\}  answer::\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & 0.84 & 0.83 \\
task323   & GPT3.5    & COMMENT \{\} \textless{}sep\textgreater ANSWER \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & comment - \{\}\textbackslash{}nanswer - \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & 0.73 & 0.63 \\
task325   & GPT3.5    & comment \{\}; \textbackslash{}nanswer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & Comment\textbackslash{}n \{\}\textbackslash{}n Answer\textbackslash{}n \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & 0.81 & 0.74 \\
task326   & GPT3.5    & comment : \{\} , answer : \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & Comment- \{\}  Answer- \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & 0.67 & 0.66 \\
task327   & GPT3.5    & comment:\{\} \textbackslash{}nanswer:\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & Comment - \{\} || Answer - \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & 0.86 & 0.82 \\
task328   & GPT3.5    & Comment - \{\}. Answer - \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           & COMMENT \{\} \textless{}sep\textgreater ANSWER \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & 0.77 & 0.72 \\
task335   & GPT3.5    & Post\textbackslash{}n\textbackslash{}t\{\} \textbackslash{}nAnswer\textbackslash{}n\textbackslash{}t\{\}                                                                                                                                                                                                                                                                                                                                                                                                                & post - \{\} -- answer - \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & 0.37 & 0.20 \\
task337   & GPT3.5    & Post::\{\}; \textbackslash{}nAnswer::\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & Post \{\}, Answer \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            & 0.57 & 0.51 \\
task385   & GPT3.5    & Context:: \{\}; \textbackslash{}nQuestion:: \{\}; \textbackslash{}nOptions::  a)::: \{\}\textbackslash{}n b)::: \{\}\textbackslash{}n c)::: \{\}; \textbackslash{}nAnswer:: \{\}                                                                                                                                                                                                                                                                                                                                        & Context:\{\}. Question:\{\}. Options:\textbackslash{}n{[}i{]} \{\}{[}ii{]} \{\}{[}iii{]} \{\}. Answer:\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & 0.46 & 0.10 \\
task580   & GPT3.5    & Context:: \{\} || Question:: \{\} || Options::  \textbackslash{}n A)- \{\}  B)- \{\}  C)- \{\} || Answer:: \{\}                                                                                                                                                                                                                                                                                                                                                                                                         & CONTEXT:: \{\} -- QUESTION:: \{\} -- OPTIONS::  \textbackslash{}n{[}I{]} - \{\}. {[}II{]} - \{\}. {[}III{]} - \{\} -- ANSWER:: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                               & 0.74 & 0.65 \\
task607   & GPT3.5    & input \{\} || output \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & INPUT:: \{\}\textbackslash{}nOUTPUT:: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & 0.70 & 0.68 \\
task608   & GPT3.5    & Input:: \{\} Output:: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & Input\textbackslash{}n    \{\} \textbackslash{}nOutput\textbackslash{}n    \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & 0.60 & 0.52 \\
task609   & GPT3.5    & INPUT\textbackslash{}n \{\} \textbackslash{}nOUTPUT\textbackslash{}n \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                               & Input \{\}\textbackslash{}nOutput \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            & 0.70 & 0.68 \\
task904   & GPT3.5    & INPUT : \{\}\textbackslash{}nOUTPUT : \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & Input:: \{\}, Output:: \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & 0.66 & 0.61 \\
task905   & GPT3.5    & Tweet:\{\} ,  Label:\{\} ,  Answer:\{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & TWEET \{\} || LABEL \{\} || ANSWER \{\}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           & 0.72 & 0.63 \\ \cline{1-6}
\caption{Best and worst formats found by using Thompson Sampling on 320 formats on Llama-70B and GPT3.5 , $E=40000$, $B=10$. Tasks marked with an asterisk\textsuperscript{*} indicate a format where the Roman numerals used correspond to its Unicode characters (starting at 0x215F), visualized as I, II, III, IV, $\ldots$.}\label{table:best_worst}
\end{longtable}
